Video Joint-Embedding Predictive Architectures for Facial Expression Recognition

This paper introduces a novel application of Video Joint-Embedding Predictive Architectures (V-JEPAs) for Facial Expression Recognition (FER). Departing from conventional pre-training methods for video understanding that rely on pixel-level reconstructions, V-JEPAs learn by predicting embeddings of masked regions from the embeddings of unmasked regions. This enables the trained encoder to not capture irrelevant information about a given video like the color of a region of pixels in the background. Using a pre-trained V-JEPA video encoder, we train shallow classifiers using the RAVDESS and CREMA-D datasets, achieving state-of-the-art performance on RAVDESS and outperforming all other vision-based methods on CREMA-D (+1.48 WAR). Furthermore, cross-dataset evaluations reveal strong generalization capabilities, demonstrating the potential of purely embedding-based pre-training approaches to advance FER. We release our code at https://github.com/lennarteingunia/vjepa-for-fer.

==> tikzjepa.tex <==
\documentclass[border=3pt]{standalone}
%%%% 
% TIKZ
%%%%
\usepackage{tikz}

% tikz libarries
\usetikzlibrary{calc}


%%%%
% END TIKZ
%%%%

\begin{document}


%commands
\newcommand{\fixedWidth}{2cm}
\newcommand{\fixedHeight}{1cm}


% \tikzset commands
\tikzset{
    direct/.style={
        rectangle,
        minimum height=\fixedHeight,
        minimum width=\fixedWidth,
        rounded corners=1.5mm,
        align=center,
        draw,
        thick
    }
}

    \begin{tikzpicture}

        \node[draw, color=darkgray, circle] (x) at (0, -1.5)  {$x$};

        \node[draw, color=darkgray, circle] (y) at (4, -1.5)  {$y$};

        \node[draw, color=darkgray, fill=pink, circle] (z) at (-2, 2)  {$z$};

        \node[direct, color=darkgray, fill=white] (encoder1) at (0, 0) {$E_{\theta_x}$}; 

        \node[direct, color=darkgray, fill=white] (encoder2) at (4, 0) {$\hat{E}_{\theta_y}$}; 

        \node[direct, color=darkgray, fill=white] (predictor) at (0, 2) {$P_\phi$}; 

        \node[direct, color=darkgray, fill=pink] (loss) at (4, 2) {$\mathcal{L}(\hat{s}_y, s_y)$}; 

        \draw[->, color=darkgray] (x.north) -- (encoder1.south);

        \draw[->, color=darkgray] (y.north) -- (encoder2.south);

        \draw[->, color=red] (z.east) -- (predictor.west);
 
        \draw[->, color=darkgray] (encoder1.north) -- (predictor.south) node[midway, left] {$s_x$};

        \draw[->, dashed, color=darkgray] (encoder2.north) -- (loss.south) node[midway, left] {$s_y$};

        \draw[->, dashed, color=darkgray] (predictor.east) -- (loss.west) node[midway, above] {$\hat{s}_y$};

    \end{tikzpicture}
\end{document}

==> tikzvjepa.tex <==
\documentclass[border=3pt]{standalone}
%%%% 
% TIKZ
%%%%
\usepackage{tikz}


% tikz libarries
\usetikzlibrary{calc}

%%%%
% END TIKZ
%%%%

\begin{document}


%commands
\newcommand{\fixedWidth}{1cm}
\newcommand{\fixedHeight}{1cm}

% \tikzset commands
\tikzset{
    direct/.style={
        rectangle,
        minimum height=\fixedHeight,
        minimum width=\fixedWidth,
        rounded corners=1.5mm,
        align=center,
        draw,
        thick
    }
}
    \begin{tikzpicture}

        \node[
            rectangle, 
            text width=2cm, 
            minimum height=1cm, 
            minimum width=2cm, 
            rounded corners=1.5mm, 
            align=center, 
            draw, 
            thick, 
            color=darkgray, 
            fill=white
        ] (masking) at (0, 0) {Remove masked tokens};

        \node[direct, color=darkgray, fill=white] (encoder) at ($(masking.center) + (0, 1.7)$) {$E_\theta$};

        \node[direct, color=darkgray, fill=white] (predictor) at ($(encoder.center) + (0, 1.7)$) {$P_\phi$};

        \node[direct, color=darkgray, fill=pink] (loss) at ($(predictor.center) + (0, 1.7)$) {$L_1(\hat{s}_y, s_y)$};

        \node[
            rectangle, 
            text width=2cm, 
            minimum height=1cm, 
            minimum width=2cm, 
            rounded corners=1.5mm, 
            align=center, 
            draw, 
            thick, 
            color=darkgray, 
            fill=white
        ] (un_masking) at ($(loss.center) + (0, 1.7)$) {Remove unmasked tokens};

        \node[direct, color=darkgray, fill=white!80!blue] (target_encoder) at ($(un_masking.center) + (0, 1.7)$) {$E_{\hat{\theta}}$};

        \node[draw, color=darkgray, circle] (x) at ($(loss.center) + (-2, 0)$) {$x$};

        \node[draw, color=darkgray, circle] (m) at ($(loss.center) + (2, 0)$) {$m$};

        \draw[->, color=darkgray] (x.south) -- (x.south |- masking.west) -- (masking.west);
        \draw[->, color=darkgray] (x.north) -- (x.north |- target_encoder.west) -- (target_encoder.west);
        \draw[->, dashed, color=darkgray] (m.south) -- (m.south |- masking.east) -- (masking.east);
        \draw[->, dashed, color=darkgray] (m.north) -- (m.north |- un_masking.east) -- (un_masking.east);
        \draw[->, color=darkgray] (target_encoder.south) -- (un_masking.north);
        \draw[->, dashed, color=darkgray] (un_masking.south) -- (loss.north) node[midway, left] {$s_y$};
        \draw[->, dashed, color=darkgray] (predictor.north) -- (loss.south) node[midway, left] {$\hat{s}_y$};
        \draw[->, color=darkgray] (masking.north) -- (encoder.south);
        \draw[->, color=darkgray] (encoder.north) -- (predictor.south) node[midway, left] {$s_x$};

        % This is the not VJEPA part of the image

        \draw[-, dashed, color=darkgray] ($(target_encoder.center -| m.center) + (1, 0)$) -- ($(masking.center -| m.center) + (1, 0)$);

        \node[direct, color=darkgray, fill=white!80!blue] (p_target_encoder) at ($(m.center) + (3.5, -3)$) {$E_{\hat{\theta}}$};

        \node[draw, color=darkgray, circle] (p_x) at ($(p_target_encoder.center) + (0, -1.7)$) {$x$};

        \node[draw, color=darkgray, circle] (p_q) at ($(p_x.center) + (-1.5, 0)$) {$q$};
        
        \node[
            rectangle, 
            text width=2cm, 
            minimum height=1cm, 
            minimum width=2cm, 
            rounded corners=1.5mm, 
            align=center, 
            draw, 
            thick, 
            color=darkgray, 
            fill=white
        ] (p_cross_attention) at ($(p_target_encoder.center) + (0, 1.7)$) {Cross Attention};

        \node[
            rectangle, 
            text width=2cm, 
            minimum height=1cm, 
            minimum width=2cm, 
            rounded corners=1.5mm, 
            align=center, 
            draw, 
            thick, 
            color=darkgray, 
            fill=white
        ] (p_mlp) at ($(p_cross_attention.center) + (0, 1.7)$) {MLP};

        \node[
            rectangle, 
            text width=2cm, 
            minimum height=1cm, 
            minimum width=2cm, 
            rounded corners=1.5mm, 
            align=center, 
            draw, 
            thick, 
            color=darkgray, 
            fill=white
        ] (p_prediction) at ($(p_mlp.center) + (0, 1.7)$) {Prediction};


        \draw[->, color=darkgray] (p_q.north) -- (p_q.north |- p_cross_attention.west) -- (p_cross_attention.west);

        \draw[->, color=darkgray] (p_x.north) -- (p_target_encoder.south);

        \draw[->, color=darkgray] (p_target_encoder.north) -- (p_cross_attention.south) node[midway, left] {$s_x$};;

        \draw[->, color=darkgray] (p_cross_attention.north) -- (p_mlp.south);

        \draw[->, color=darkgray] (p_mlp.north) -- (p_prediction.south);


    \end{tikzpicture}
\end{document}
